Simulation-based Forecasting for Intraday Power Markets: Modelling Fundamental Drivers for Location, Shape and Scale of the Price Distribution

During the last years, European intraday power markets have gained importance for balancing forecast errors due to the rising volumes of intermittent renewable generation. However, compared to day-ahead markets, the drivers for the intraday price process are still sparsely researched. In this paper, we propose a modelling strategy for the location, shape and scale parameters of the return distribution in intraday markets, based on fundamental variables. We consider wind and solar forecasts and their intraday updates, outages, price information and a novel measure for the shape of the merit-order, derived from spot auction curves as explanatory variables. We validate our modelling by simulating price paths and compare the probabilistic forecasting performance of our model to benchmark models in a forecasting study for the German market. The approach yields significant improvements in the forecasting performance, especially in the tails of the distribution. At the same time, we are able to derive the contribution of the driving variables. We find that, apart from the first lag of the price changes, none of our fundamental variables have explanatory power for the expected value of the intraday returns. This implies weak-form market efficiency as renewable forecast changes and outage information seems to be priced in by the market. We find that the volatility is driven by the merit-order regime, the time to delivery and the closure of cross-border order books. The tail of the distribution is mainly influenced by past price differences and trading activity. Our approach is directly transferable to other continuous intraday markets in Europe.

==> (inline-0) <==
\begin{tabular}{l>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}}
\toprule
  & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23\\
\midrule
$\alpha_{t-1}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E77A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E57E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}}\\
$\alpha_{t-2}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid \Delta P_{t-1} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid \Delta P_{t-2} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid \Delta P_{t-3} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid \Delta P_{t-4} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid \Delta P_{t-5} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}}\\
$\mid \Delta P_{t-6} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\sum_{i=7}^{i=12} \mid \Delta P_{t-i} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta P_{t-1}$ & \multicolumn{1}{r}{\cellcolor[HTML]{D99400}{-0.088}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D99400}{-0.084}} & \multicolumn{1}{r}{\cellcolor[HTML]{E48100}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D1A000}{-0.071}} & \multicolumn{1}{r}{\cellcolor[HTML]{EB7000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CFA200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{B5C000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.080}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.088}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.115}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.114}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.047}} & \multicolumn{1}{r}{\cellcolor[HTML]{49F700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{1FFD00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{61F100}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.071}} & \multicolumn{1}{r}{\cellcolor[HTML]{61F100}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{1FFD00}{0.045}} & \multicolumn{1}{r}{\cellcolor[HTML]{56F400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CEA400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D99400}{0.000}}\\
$\Delta P_{t-2}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}}\\
$\Delta P_{t-3}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.034}} & \multicolumn{1}{r}{\cellcolor[HTML]{EA7200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$MO_{1000}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$MO_{2000}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$MO_{4000}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.036}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.028}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$L_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{DE8C00}{0.001}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CFA200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CCA600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E57E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}}\\
$O_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta O$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta O_{planned}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta O_{unplanned}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid P_{Spot} - P_{t-1} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$SIDC$ & \multicolumn{1}{r}{\cellcolor[HTML]{E97500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E97500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DB9000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C1B300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$S_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta S^-$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta S^+$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\sigma S$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
TTD & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ADC700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E57E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DA9200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{8BDF00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EB7000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C5B000}{0.054}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}}\\
MON(d) & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
SAT(d) & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
SUN(d) & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$W_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta W^-$ & \multicolumn{1}{r}{\cellcolor[HTML]{EB7000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}}\\
$\Delta W^+$ & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\sigma W$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.005}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
\bottomrule
\end{tabular}
\begin{tabular}{l>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}}
\toprule
  & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23\\
\midrule
Intercept & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.277}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.302}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.464}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.700}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.551}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.206}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.178}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.490}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.426}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.060}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.044}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.551}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.876}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.700}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.813}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.918}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-1.045}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.724}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.799}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.730}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.742}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.727}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.654}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.347}}\\
$\alpha_{t-1}$ & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{-0.052}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EB7000}{-0.015}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{-0.167}} & \multicolumn{1}{r}{\cellcolor[HTML]{EB7000}{-0.216}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{-0.094}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}}\\
$\alpha_{t-2}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid \Delta P_{t-1} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.295}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.174}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}}\\
$\mid \Delta P_{t-2} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}}\\
$\mid \Delta P_{t-3} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}}\\
$\mid \Delta P_{t-4} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}}\\
$\mid \Delta P_{t-5} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}}\\
$\mid \Delta P_{t-6} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}}\\
$\sum_{i=7}^{i=12} \mid \Delta P_{t-i} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}}\\
$\Delta P_{t-1}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta P_{t-2}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta P_{t-3}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$MO_{1000}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{9DD300}{0.177}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ADC700}{0.267}} & \multicolumn{1}{r}{\cellcolor[HTML]{D29E00}{0.047}} & \multicolumn{1}{r}{\cellcolor[HTML]{E08700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D59A00}{0.101}} & \multicolumn{1}{r}{\cellcolor[HTML]{96D800}{0.319}} & \multicolumn{1}{r}{\cellcolor[HTML]{D99400}{0.198}} & \multicolumn{1}{r}{\cellcolor[HTML]{D69800}{0.038}} & \multicolumn{1}{r}{\cellcolor[HTML]{CBA800}{0.131}} & \multicolumn{1}{r}{\cellcolor[HTML]{D39C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DC8E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{B9BC00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.049}} & \multicolumn{1}{r}{\cellcolor[HTML]{D59A00}{0.138}} & \multicolumn{1}{r}{\cellcolor[HTML]{A0D100}{0.228}} & \multicolumn{1}{r}{\cellcolor[HTML]{DB9000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C0B500}{0.150}}\\
$MO_{2000}$ & \multicolumn{1}{r}{\cellcolor[HTML]{BEB700}{0.285}} & \multicolumn{1}{r}{\cellcolor[HTML]{96D800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{90DB00}{0.399}} & \multicolumn{1}{r}{\cellcolor[HTML]{DB9000}{0.024}} & \multicolumn{1}{r}{\cellcolor[HTML]{BCB900}{0.358}} & \multicolumn{1}{r}{\cellcolor[HTML]{E08700}{0.451}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.060}} & \multicolumn{1}{r}{\cellcolor[HTML]{73EA00}{0.378}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{0.244}} & \multicolumn{1}{r}{\cellcolor[HTML]{C1B300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CBA800}{0.146}} & \multicolumn{1}{r}{\cellcolor[HTML]{DE8C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D29E00}{0.228}} & \multicolumn{1}{r}{\cellcolor[HTML]{E28300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E97500}{0.015}} & \multicolumn{1}{r}{\cellcolor[HTML]{C3B200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{BEB700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{61F100}{0.567}} & \multicolumn{1}{r}{\cellcolor[HTML]{B3C200}{0.249}} & \multicolumn{1}{r}{\cellcolor[HTML]{D99400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{0.000}}\\
$MO_{4000}$ & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.239}} & \multicolumn{1}{r}{\cellcolor[HTML]{A4CE00}{0.471}} & \multicolumn{1}{r}{\cellcolor[HTML]{1FFD00}{0.459}} & \multicolumn{1}{r}{\cellcolor[HTML]{42F900}{0.680}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.352}} & \multicolumn{1}{r}{\cellcolor[HTML]{6FEC00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{49F700}{0.222}} & \multicolumn{1}{r}{\cellcolor[HTML]{B1C400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{7AE700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{66EF00}{0.252}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.213}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.170}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.264}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.405}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.420}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.572}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.705}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.831}} & \multicolumn{1}{r}{\cellcolor[HTML]{B7BE00}{0.454}} & \multicolumn{1}{r}{\cellcolor[HTML]{9DD300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{56F400}{0.336}} & \multicolumn{1}{r}{\cellcolor[HTML]{1FFD00}{0.355}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.315}} & \multicolumn{1}{r}{\cellcolor[HTML]{56F400}{0.183}}\\
$L_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$O_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta O$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta O_{planned}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta O_{unplanned}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid P_{Spot} - P_{t-1} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}}\\
$SIDC$ & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C1B300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CEA400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C0B500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D59A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CEA400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C5B000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C0B500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C3B200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C1B300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C9AA00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D39C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E08700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D79600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C9AA00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{BCB900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C5B000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C9AA00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C0B500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C0B500}{0.000}}\\
$S_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta S^-$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta S^+$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\sigma S$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
TTD & \multicolumn{1}{r}{\cellcolor[HTML]{61F100}{0.226}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{0.122}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{0.172}} & \multicolumn{1}{r}{\cellcolor[HTML]{BEB700}{0.273}} & \multicolumn{1}{r}{\cellcolor[HTML]{AFC500}{0.265}} & \multicolumn{1}{r}{\cellcolor[HTML]{AFC500}{0.370}} & \multicolumn{1}{r}{\cellcolor[HTML]{7EE500}{0.410}} & \multicolumn{1}{r}{\cellcolor[HTML]{42F900}{0.425}} & \multicolumn{1}{r}{\cellcolor[HTML]{7EE500}{0.339}} & \multicolumn{1}{r}{\cellcolor[HTML]{AFC500}{0.309}} & \multicolumn{1}{r}{\cellcolor[HTML]{ABC900}{0.188}} & \multicolumn{1}{r}{\cellcolor[HTML]{7EE500}{0.294}} & \multicolumn{1}{r}{\cellcolor[HTML]{73EA00}{0.295}} & \multicolumn{1}{r}{\cellcolor[HTML]{A4CE00}{0.201}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{0.266}} & \multicolumn{1}{r}{\cellcolor[HTML]{A7CC00}{0.296}} & \multicolumn{1}{r}{\cellcolor[HTML]{A7CC00}{0.398}} & \multicolumn{1}{r}{\cellcolor[HTML]{7AE700}{0.301}} & \multicolumn{1}{r}{\cellcolor[HTML]{5CF200}{0.385}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.334}} & \multicolumn{1}{r}{\cellcolor[HTML]{8BDF00}{0.367}} & \multicolumn{1}{r}{\cellcolor[HTML]{66EF00}{0.339}} & \multicolumn{1}{r}{\cellcolor[HTML]{73EA00}{0.447}} & \multicolumn{1}{r}{\cellcolor[HTML]{39FA00}{0.332}}\\
MON(d) & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
SAT(d) & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
SUN(d) & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$W_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta W^-$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta W^+$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\sigma W$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
\bottomrule
\end{tabular}
\begin{tabular}{l>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}}
\toprule
  & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23\\
\midrule
Intercept & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.003}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.034}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.011}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.033}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.008}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.026}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.025}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.005}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.010}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.006}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.001}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.035}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.015}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.017}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.044}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.042}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.006}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.017}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.032}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.025}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.022}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.065}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.002}}\\
$\alpha_{t-1}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\alpha_{t-2}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid \Delta P_{t-1} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid \Delta P_{t-2} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid \Delta P_{t-3} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid \Delta P_{t-4} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid \Delta P_{t-5} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid \Delta P_{t-6} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\sum_{i=7}^{i=12} \mid \Delta P_{t-i} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta P_{t-1}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta P_{t-2}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta P_{t-3}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$MO_{1000}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$MO_{2000}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$MO_{4000}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$L_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$O_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta O$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta O_{planned}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta O_{unplanned}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\mid P_{Spot} - P_{t-1} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$SIDC$ & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$S_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta S^-$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta S^+$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\sigma S$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
TTD & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
MON(d) & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
SAT(d) & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
SUN(d) & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$W_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta W^-$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta W^+$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\sigma W$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
\bottomrule
\end{tabular}
\begin{tabular}{l>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}>{\raggedright\arraybackslash}p{1.25cm}}
\toprule
  & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23\\
\midrule
Intercept & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.100}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.147}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.098}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.029}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.154}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.256}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.425}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.014}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.004}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.079}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.103}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.051}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.218}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.232}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.328}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.573}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.409}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{-0.014}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.072}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.111}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.101}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.044}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.013}} & \multicolumn{1}{r}{\cellcolor[HTML]{00FF00}{0.009}}\\
$\alpha_{t-1}$ & \multicolumn{1}{r}{\cellcolor[HTML]{A7CC00}{-0.186}} & \multicolumn{1}{r}{\cellcolor[HTML]{BCB900}{-0.064}} & \multicolumn{1}{r}{\cellcolor[HTML]{C5B000}{-0.086}} & \multicolumn{1}{r}{\cellcolor[HTML]{C3B200}{-0.095}} & \multicolumn{1}{r}{\cellcolor[HTML]{BEB700}{-0.074}} & \multicolumn{1}{r}{\cellcolor[HTML]{61F100}{-0.086}} & \multicolumn{1}{r}{\cellcolor[HTML]{B9BC00}{-0.120}} & \multicolumn{1}{r}{\cellcolor[HTML]{B5C000}{-0.080}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{-0.063}} & \multicolumn{1}{r}{\cellcolor[HTML]{E28300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C0B500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E28300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EB7000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D29E00}{-0.058}} & \multicolumn{1}{r}{\cellcolor[HTML]{C9AA00}{-0.054}} & \multicolumn{1}{r}{\cellcolor[HTML]{CFA200}{-0.075}} & \multicolumn{1}{r}{\cellcolor[HTML]{B5C000}{-0.141}} & \multicolumn{1}{r}{\cellcolor[HTML]{C9AA00}{-0.083}} & \multicolumn{1}{r}{\cellcolor[HTML]{B5C000}{-0.092}} & \multicolumn{1}{r}{\cellcolor[HTML]{CFA200}{-0.092}} & \multicolumn{1}{r}{\cellcolor[HTML]{9DD300}{-0.098}} & \multicolumn{1}{r}{\cellcolor[HTML]{B3C200}{-0.122}} & \multicolumn{1}{r}{\cellcolor[HTML]{B7BE00}{-0.119}} & \multicolumn{1}{r}{\cellcolor[HTML]{ABC900}{-0.128}}\\
$\alpha_{t-2}$ & \multicolumn{1}{r}{\cellcolor[HTML]{E18500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{-0.032}} & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{-0.039}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E57E00}{-0.047}} & \multicolumn{1}{r}{\cellcolor[HTML]{DE8C00}{-0.037}} & \multicolumn{1}{r}{\cellcolor[HTML]{E18500}{-0.040}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{-0.040}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E97500}{-0.050}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{-0.046}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{-0.043}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{-0.029}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{-0.023}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{-0.036}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{-0.003}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{0.000}}\\
$\mid \Delta P_{t-1} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{CFA200}{0.227}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{AFC500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.037}} & \multicolumn{1}{r}{\cellcolor[HTML]{BABB00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{9DD300}{0.208}} & \multicolumn{1}{r}{\cellcolor[HTML]{88E000}{0.215}} & \multicolumn{1}{r}{\cellcolor[HTML]{ADC700}{0.049}} & \multicolumn{1}{r}{\cellcolor[HTML]{C1B300}{0.057}} & \multicolumn{1}{r}{\cellcolor[HTML]{E57E00}{0.052}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.034}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.097}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E48100}{0.019}} & \multicolumn{1}{r}{\cellcolor[HTML]{DC8E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D99400}{0.052}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.215}} & \multicolumn{1}{r}{\cellcolor[HTML]{DE8C00}{0.027}} & \multicolumn{1}{r}{\cellcolor[HTML]{A4CE00}{0.184}} & \multicolumn{1}{r}{\cellcolor[HTML]{EB7000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E28300}{0.076}} & \multicolumn{1}{r}{\cellcolor[HTML]{C3B200}{0.217}} & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{0.107}} & \multicolumn{1}{r}{\cellcolor[HTML]{ABC900}{0.127}}\\
$\mid \Delta P_{t-2} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{E18500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{BABB00}{0.099}} & \multicolumn{1}{r}{\cellcolor[HTML]{7AE700}{0.131}} & \multicolumn{1}{r}{\cellcolor[HTML]{D79600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CBA800}{0.103}} & \multicolumn{1}{r}{\cellcolor[HTML]{90DB00}{0.077}} & \multicolumn{1}{r}{\cellcolor[HTML]{B3C200}{0.088}} & \multicolumn{1}{r}{\cellcolor[HTML]{81E400}{0.128}} & \multicolumn{1}{r}{\cellcolor[HTML]{B1C400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CEA400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E28300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.120}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D79600}{0.048}} & \multicolumn{1}{r}{\cellcolor[HTML]{A2D000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D69800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CFA200}{0.051}} & \multicolumn{1}{r}{\cellcolor[HTML]{DC8E00}{0.033}} & \multicolumn{1}{r}{\cellcolor[HTML]{D69800}{0.122}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.058}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{A2D000}{0.104}}\\
$\mid \Delta P_{t-3} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{0.020}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{0.073}} & \multicolumn{1}{r}{\cellcolor[HTML]{A0D100}{0.060}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D39C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{A7CC00}{0.041}} & \multicolumn{1}{r}{\cellcolor[HTML]{D69800}{0.018}} & \multicolumn{1}{r}{\cellcolor[HTML]{93DA00}{0.007}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DE8C00}{0.029}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.004}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.025}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E97500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.053}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C5B000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C5B000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CFA200}{0.036}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{0.052}} & \multicolumn{1}{r}{\cellcolor[HTML]{E08700}{0.038}} & \multicolumn{1}{r}{\cellcolor[HTML]{D29E00}{0.029}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.045}}\\
$\mid \Delta P_{t-4} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{D99400}{0.058}} & \multicolumn{1}{r}{\cellcolor[HTML]{BEB700}{0.051}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{0.013}} & \multicolumn{1}{r}{\cellcolor[HTML]{D1A000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{7AE700}{0.088}} & \multicolumn{1}{r}{\cellcolor[HTML]{C3B200}{0.108}} & \multicolumn{1}{r}{\cellcolor[HTML]{E18500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{90DB00}{0.009}} & \multicolumn{1}{r}{\cellcolor[HTML]{E48100}{0.019}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{0.014}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.022}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E08700}{0.035}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{BEB700}{0.049}} & \multicolumn{1}{r}{\cellcolor[HTML]{E57E00}{0.027}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.048}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.022}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.010}} & \multicolumn{1}{r}{\cellcolor[HTML]{E57E00}{0.059}} & \multicolumn{1}{r}{\cellcolor[HTML]{E28300}{0.063}}\\
$\mid \Delta P_{t-5} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{B1C400}{0.033}} & \multicolumn{1}{r}{\cellcolor[HTML]{CEA400}{0.013}} & \multicolumn{1}{r}{\cellcolor[HTML]{C0B500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E48100}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E77A00}{0.057}} & \multicolumn{1}{r}{\cellcolor[HTML]{C1B300}{0.022}} & \multicolumn{1}{r}{\cellcolor[HTML]{BEB700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.052}} & \multicolumn{1}{r}{\cellcolor[HTML]{DC8E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.012}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.013}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.030}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.050}} & \multicolumn{1}{r}{\cellcolor[HTML]{EA7200}{0.039}} & \multicolumn{1}{r}{\cellcolor[HTML]{DC8E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ADC700}{0.073}}\\
$\mid \Delta P_{t-6} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D79600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{A7CC00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E77A00}{0.043}} & \multicolumn{1}{r}{\cellcolor[HTML]{D39C00}{0.010}} & \multicolumn{1}{r}{\cellcolor[HTML]{C5B000}{0.010}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.024}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D99400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EB7000}{0.029}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.014}} & \multicolumn{1}{r}{\cellcolor[HTML]{E97500}{0.019}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{B9BC00}{0.063}}\\
$\sum_{i=7}^{i=12} \mid \Delta P_{t-i} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{AFC500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C1B300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D69800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{B7BE00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C9AA00}{0.107}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{0.078}} & \multicolumn{1}{r}{\cellcolor[HTML]{B3C200}{0.037}} & \multicolumn{1}{r}{\cellcolor[HTML]{9DD300}{0.052}} & \multicolumn{1}{r}{\cellcolor[HTML]{A0D100}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D99400}{0.040}} & \multicolumn{1}{r}{\cellcolor[HTML]{C8AC00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.116}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E57E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E48100}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E48100}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E28300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D1A000}{0.135}} & \multicolumn{1}{r}{\cellcolor[HTML]{C5B000}{0.106}} & \multicolumn{1}{r}{\cellcolor[HTML]{9BD500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DB9000}{0.040}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.069}} & \multicolumn{1}{r}{\cellcolor[HTML]{B3C200}{0.069}} & \multicolumn{1}{r}{\cellcolor[HTML]{D99400}{0.000}}\\
$\Delta P_{t-1}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{-0.040}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{-0.032}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{-0.076}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}}\\
$\Delta P_{t-2}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.004}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{-0.020}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E77A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}}\\
$\Delta P_{t-3}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}}\\
$MO_{1000}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{-0.047}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E57E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EA7200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.018}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.002}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.011}} & \multicolumn{1}{r}{\cellcolor[HTML]{E28300}{0.005}} & \multicolumn{1}{r}{\cellcolor[HTML]{EA7200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EA7200}{-0.009}} & \multicolumn{1}{r}{\cellcolor[HTML]{E48100}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D59A00}{-0.027}}\\
$MO_{2000}$ & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{-0.017}} & \multicolumn{1}{r}{\cellcolor[HTML]{E77A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D59A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{-0.057}} & \multicolumn{1}{r}{\cellcolor[HTML]{E97500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E48100}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E48100}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E77A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EB7000}{-0.034}} & \multicolumn{1}{r}{\cellcolor[HTML]{E18500}{-0.017}} & \multicolumn{1}{r}{\cellcolor[HTML]{D29E00}{0.016}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{-0.062}} & \multicolumn{1}{r}{\cellcolor[HTML]{DE8C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D29E00}{-0.058}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{-0.041}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{-0.030}} & \multicolumn{1}{r}{\cellcolor[HTML]{D1A000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}}\\
$MO_{4000}$ & \multicolumn{1}{r}{\cellcolor[HTML]{93DA00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{90DB00}{-0.040}} & \multicolumn{1}{r}{\cellcolor[HTML]{A7CC00}{-0.050}} & \multicolumn{1}{r}{\cellcolor[HTML]{A4CE00}{-0.065}} & \multicolumn{1}{r}{\cellcolor[HTML]{73EA00}{-0.069}} & \multicolumn{1}{r}{\cellcolor[HTML]{88E000}{-0.020}} & \multicolumn{1}{r}{\cellcolor[HTML]{C5B000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{A7CC00}{-0.042}} & \multicolumn{1}{r}{\cellcolor[HTML]{B5C000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{7AE700}{-0.103}} & \multicolumn{1}{r}{\cellcolor[HTML]{B3C200}{-0.106}} & \multicolumn{1}{r}{\cellcolor[HTML]{BABB00}{-0.063}} & \multicolumn{1}{r}{\cellcolor[HTML]{B7BE00}{-0.068}} & \multicolumn{1}{r}{\cellcolor[HTML]{A0D100}{-0.013}} & \multicolumn{1}{r}{\cellcolor[HTML]{8EDD00}{-0.138}} & \multicolumn{1}{r}{\cellcolor[HTML]{AFC500}{-0.096}} & \multicolumn{1}{r}{\cellcolor[HTML]{B5C000}{-0.053}} & \multicolumn{1}{r}{\cellcolor[HTML]{CCA600}{-0.092}} & \multicolumn{1}{r}{\cellcolor[HTML]{BCB900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{BABB00}{-0.036}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{-0.037}} & \multicolumn{1}{r}{\cellcolor[HTML]{BEB700}{-0.021}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.000}}\\
$L_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.006}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E97500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.010}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.043}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{0.000}}\\
$O_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{-0.031}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{-0.027}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{-0.003}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DE8C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D79600}{0.000}}\\
$\Delta O$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}}\\
$\Delta O_{planned}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.000}}\\
$\Delta O_{unplanned}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.000}}\\
$\mid P_{Spot} - P_{t-1} \mid$ & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{0.047}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E57E00}{0.011}} & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{0.071}} & \multicolumn{1}{r}{\cellcolor[HTML]{BCB900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.068}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.012}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.011}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}}\\
$SIDC$ & \multicolumn{1}{r}{\cellcolor[HTML]{DC8E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EE6700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C9AA00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D29E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E77A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E77A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}}\\
$S_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{-0.072}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{-0.077}} & \multicolumn{1}{r}{\cellcolor[HTML]{DA9200}{-0.085}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta S^-$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\Delta S^+$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EB7000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
$\sigma S$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.052}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E18500}{0.019}} & \multicolumn{1}{r}{\cellcolor[HTML]{CCA600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{-0.005}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}}\\
TTD & \multicolumn{1}{r}{\cellcolor[HTML]{84E200}{0.095}} & \multicolumn{1}{r}{\cellcolor[HTML]{56F400}{0.120}} & \multicolumn{1}{r}{\cellcolor[HTML]{C1B300}{0.153}} & \multicolumn{1}{r}{\cellcolor[HTML]{88E000}{0.141}} & \multicolumn{1}{r}{\cellcolor[HTML]{98D600}{0.180}} & \multicolumn{1}{r}{\cellcolor[HTML]{88E000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C0B500}{0.061}} & \multicolumn{1}{r}{\cellcolor[HTML]{9BD500}{0.067}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{0.050}} & \multicolumn{1}{r}{\cellcolor[HTML]{D79600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{0.043}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D39C00}{0.132}} & \multicolumn{1}{r}{\cellcolor[HTML]{BEB700}{0.078}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{BCB900}{0.073}} & \multicolumn{1}{r}{\cellcolor[HTML]{B5C000}{0.049}} & \multicolumn{1}{r}{\cellcolor[HTML]{BABB00}{0.115}} & \multicolumn{1}{r}{\cellcolor[HTML]{8BDF00}{0.042}} & \multicolumn{1}{r}{\cellcolor[HTML]{96D800}{0.017}} & \multicolumn{1}{r}{\cellcolor[HTML]{A2D000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{BABB00}{0.000}}\\
MON(d) & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.050}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E08700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E48100}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DC8E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{9DD300}{-0.029}} & \multicolumn{1}{r}{\cellcolor[HTML]{C5B000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C5B000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EA7200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{-0.023}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}}\\
SAT(d) & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{-0.018}} & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{-0.021}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E97500}{0.025}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C0B500}{0.041}} & \multicolumn{1}{r}{\cellcolor[HTML]{DF8A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{B3C200}{0.041}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.023}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.030}} & \multicolumn{1}{r}{\cellcolor[HTML]{DE8C00}{0.005}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.010}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}}\\
SUN(d) & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E48100}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.047}} & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C1B300}{0.012}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.046}} & \multicolumn{1}{r}{\cellcolor[HTML]{90DB00}{0.028}} & \multicolumn{1}{r}{\cellcolor[HTML]{D69800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D39C00}{0.011}} & \multicolumn{1}{r}{\cellcolor[HTML]{D1A000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DA9200}{0.006}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}}\\
$W_{DA}$ & \multicolumn{1}{r}{\cellcolor[HTML]{CFA200}{0.035}} & \multicolumn{1}{r}{\cellcolor[HTML]{C5B000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{E87700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EC6D00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CBA800}{0.048}} & \multicolumn{1}{r}{\cellcolor[HTML]{ED6A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{D59A00}{0.015}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.048}} & \multicolumn{1}{r}{\cellcolor[HTML]{D59A00}{0.063}} & \multicolumn{1}{r}{\cellcolor[HTML]{DE8C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DC8E00}{0.049}} & \multicolumn{1}{r}{\cellcolor[HTML]{CFA200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{C3B200}{0.101}} & \multicolumn{1}{r}{\cellcolor[HTML]{AFC500}{0.091}} & \multicolumn{1}{r}{\cellcolor[HTML]{A9CA00}{0.053}} & \multicolumn{1}{r}{\cellcolor[HTML]{DB9000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{B9BC00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DB9000}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{A7CC00}{0.050}} & \multicolumn{1}{r}{\cellcolor[HTML]{C6AE00}{0.007}} & \multicolumn{1}{r}{\cellcolor[HTML]{E67C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{B5C000}{0.059}} & \multicolumn{1}{r}{\cellcolor[HTML]{93DA00}{0.000}}\\
$\Delta W^-$ & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F25C00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74600}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F84200}{0.000}}\\
$\Delta W^+$ & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FA3900}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.020}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F06200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FC2E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DC8E00}{0.000}}\\
$\sigma W$ & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F74A00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FB3400}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD2700}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F35800}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F64E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F55200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F93E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FD1E00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{FE1300}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F45500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{CFA200}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{F15F00}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{EF6500}{0.000}} & \multicolumn{1}{r}{\cellcolor[HTML]{DE8C00}{0.000}}\\
\bottomrule
\end{tabular}

==> TeX - Paper Submission Arxiv 1/figure_forecasting_study.tex <==
\begin{center}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
(0.0,0.0) -- (10.0,0.0) node [black,midway,yshift=20pt, text height = 10pt] {\footnotesize{Training set of length $D$ with days $d=1, ..., 365$.}};
%%% boxes
\filldraw[fill=NavyBlue!60!white, draw=black] (0.0,-0.0) rectangle (10.0,-0.5);
\filldraw[fill=NavyBlue!60!white, draw=black] (0.5,-0.5) rectangle (10.5,-1.0);
\filldraw[fill=NavyBlue!60!white, draw=black] (1.0,-1.0) rectangle (11.0,-1.5);
\filldraw[fill=NavyBlue!30!white, draw=black] (1.5,-1.5) rectangle (11.5,-2.0);
%%% ...
\node [anchor=north, rotate=90](n1) at (6,-2.25) {\footnotesize{$...$}};
%%% ...
\filldraw[fill=NavyBlue!30!white, draw=black] (2.5,-2.5) rectangle (12.5,-3.0);
\filldraw[fill=NavyBlue!60!white, draw=black] (3.0,-3.0) rectangle (13.0,-3.5);
%%% boxes
\draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=0pt]
(3.0,-3.5) -- (13.0,-3.5) node [black,midway,xshift=-20pt,yshift=-15pt, text height = 10pt] {\footnotesize{Training set of length $D$ with days $d = N, ..., N + D - 1$.}};


\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
(10.0,0.0) -- (10.5,0.0) node [black,midway,yshift=20pt, text height = 10pt] {\footnotesize{Forecast for $d = 366$.}};
%%% boxes
\filldraw[fill=red!40!white, draw=black] (10.0,-0.0) rectangle (10.5,-0.5);
\filldraw[fill=red!40!white, draw=black] (10.5,-0.5) rectangle (11.0,-1.0);
\filldraw[fill=red!40!white, draw=black] (11.0,-1.0) rectangle (11.5,-1.5);
\filldraw[fill=red!20!white, draw=black] (11.5,-1.5) rectangle (12.0,-2.0);
%%% ...
\filldraw[fill=red!20!white, draw=black] (12.5,-2.5) rectangle (13.0,-3.0);
\filldraw[fill=red!40!white, draw=black] (13.0,-3.0) rectangle (13.5,-3.5);
%%% boxes
\draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=0pt]
(13.0,-3.5) -- (13.5,-3.5) node [black,midway,yshift=-15pt, text height = 10pt] {\footnotesize{Forecast for $d = N + D$.}};

% Notation
\node [anchor=west](n1) at (-1.5,-0.25) {\footnotesize{$n=1$}};
\node [anchor=west](n1) at (-1.5,-0.75) {\footnotesize{$n=2$}};
\node [anchor=west](n1) at (-1.5,-1.25) {\footnotesize{$n=3$}};
\node [anchor=west](n1) at (-1.5,-1.75) {\footnotesize{$n=4$}};
%%% ...
\node [anchor=north, rotate=90](n1) at (-1.1,-2.25) {\footnotesize{$...$}};
%%% ...
\node [anchor=west](n1) at (-1.5,-2.75) {\footnotesize{$n=N-1$}};
\node [anchor=west](n1) at (-1.5,-3.25) {\footnotesize{$n=N$}};

\end{tikzpicture}
}
\end{center}


==> TeX - Paper Submission Arxiv 1/figure_market_structure.tex <==
\begin{tikzpicture}
\begin{footnotesize}

\coordinate (A) at (0,0);
\coordinate (B) at (14, 0); 

\coordinate[label={[above, align=center, font=\scriptsize] Day-ahead \\ Spot Auction}] (11) at (0.5,2);
\coordinate[label={[below, align=center] $d-1$, \\ 12.00 }] (12) at (0.5,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] First Spot Auction \\ Results $P_\text{DA}^{d,s}$}] (31) at (2, 1.1); % bit below the other texts
\coordinate[label={[below, align=center] $d-1$, \\ 12.45 }] (32) at (2,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] Hourly Intraday \\ opens}] (21) at (3.5,2);
\coordinate[label={[below, align=center] $d-1$, \\ 15.00 }] (22) at (3.5,-0.5);

%\coordinate[label={[above, align=center, font=\scriptsize] Half-hourly \\ ID opens}] (31) at (4.5,1.25);
%\coordinate[label={[below, align=center] $d-1$, \\ 15.30 }] (32) at (4.5,-0.5);

%\coordinate[label={[above, align=center, font=\scriptsize] Quarter-hourly \\ ID opens}] (41) at (5.5,0.5);
%\coordinate[label={[below, align=center] $d-1$, \\ 16.00 }] (42) at (5.5,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] Start Simulation \\ with $P_{\text{ID},0}^{d,s}$}] (41) at (8.5,1.1); % bit below the other texts
\coordinate[label={[below, align=center] $d$, \\ $s-185$ \\ min}] (42) at (8.5,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] SIDC \\ opens}] (51) at (6,2);
\coordinate[label={[below, align=center] $d-1$, \\ 18.00 }] (52) at (6,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] SIDC \\ closes}] (61) at (10.5,2);
\coordinate[label={[below, align=center] $d$, \\ $s-60$ \\ min}] (62) at (10.5,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] Market \\ closes}] (71) at (11.5,1.25);
\coordinate[label={[below, align=center] $d$, \\ $s-30$ \\ min}] (72) at (11.5,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] Control zones \\ close}] (81) at (12.5,0.5);
\coordinate[label={[below, align=center] $d$, \\ $s-5$ \\ min}] (82) at (12.5,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] Delivery $b(d,s)$}] (91) at (13.5,2);
\coordinate[label={[below, align=center] $d$, $s$}] (92) at (13.5,-0.5);


\draw [->,line width=1.25pt] (A) -- (B);
\draw [-] (11) -- (12);
\draw [-] (21) -- (22);
\draw [-] (31) -- (32);
\draw [-] (41) -- (42);
\draw [-] (51) -- (52);
\draw [-] (61) -- (62);
\draw [-] (71) -- (72);
\draw [-] (81) -- (82);
\draw [-,line width=1.25pt] (91) -- (92);


\end{footnotesize}
\end{tikzpicture}

==> TeX - Paper Submission Arxiv 1/figure_simulation_algorithm.tex <==


%\newcommand{\simPID}[2]{\ensuremath{{P}_{\text{ID},#1}^{d,s,[#2]}}}
%\newcommand{\simDeltaPID}[2]{\ensuremath{\Delta{}P_{\text{ID},#1}^{d,s,[#2]}}}
%\newcommand{\simPIDbold}[1]{\ensuremath{{\boldsymbol{P}}_{\text{ID}}^{d,s, [#1]}}}
%\newcommand{\simALPHA}[2]{\ensuremath{{\alpha}_{#1}^{d,s,[#2]}}}
%\newcommand{\simParameter}[3]{\ensuremath{{#1}_{#2}^{d,s,[#3]}}}

\begin{center}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\node [anchor=south](n1) at (03.5, 0.125) {Predict based on $t-1$.};
\node [anchor=south](n1) at (11.5, 0.125) {Simulate $j= 1, ..., M$.};
\node [anchor=south](n1) at (19.5, 0.125) {Calculate $\simPID{t}{j}$ for each path.};

\filldraw[fill=NavyBlue!40!white, draw=black] (0.0,-0.0) rectangle (7,-1.5) 
	node[pos=.5, text width=6.8cm, align=center] (predict1) {Predict $\simParameter{\pi}{1}{j}$ \\ and $\simParameter{\boldsymbol{\theta}}{1}{j}$};
\filldraw[fill=Red!40!white, draw=black] (8.0,-0.0) rectangle (15,-1.5) 
	node[pos=.5, text width=6.8cm, align=center] (sim1) {$\simALPHA{1}{j} \sim B(\simParameter{\pi}{1}{j})$ \\ $\simDeltaPID{1}{j} \sim F(\simParameter{\boldsymbol{\theta}}{1}{j})$};
\filldraw[fill=SeaGreen!60!white, draw=black] (16.0,-0.0) rectangle (23,-1.5) 
	node[pos=.5, text width=6.8cm,align=center] (calc1){$\simPID{1}{j} = P_{\text{ID}, 0}^{d,s} +  \simDeltaPID{1}{j} \cdot \simALPHA{1}{j}$};
		
\draw[-{Latex[length=5]}] (07.1,-0.75)--(07.9,-0.75) ;
\draw[-{Latex[length=5]}] (15.1,-0.75)--(15.9,-0.75) ;
\draw[-{Latex[length=5]}, color=black, rounded corners=5] (19.5, -1.5) .. controls (19.5, -2.5) and (3.5, -1.5) .. (3.5, -2.5);

\filldraw[fill=NavyBlue!30!white, draw=black] (0.0,-2.5) rectangle (7,-4.0) 
	node[pos=.5, text width=7.8cm, align=center] (predict1) {Predict $\simParameter{\pi}{2}{j}$ \\ and $\simParameter{\boldsymbol{\theta}}{2}{j}$};
\filldraw[fill=Red!30!white, draw=black] (8.0,-2.5) rectangle (15,-4.0) 
	node[pos=.5, text width=7.8cm, align=center] (sim1) {$\simALPHA{2}{j} \sim B(\simParameter{\pi}{2}{j})$ \\ $\simDeltaPID{2}{j} \sim F(\simParameter{\boldsymbol{\theta}}{2}{j})$};
\filldraw[fill=SeaGreen!50!white, draw=black] (16.0,-2.5) rectangle (23,-4.0) 
	node[pos=.5, text width=7.8cm,align=center] (calc1){$\simPID{2}{j} = \simPID{1}{j} + \simDeltaPID{2}{j} \cdot \simALPHA{2}{j}$};

\draw[-{Latex[length=5]}] (7.1,-3.25)--(7.9,-3.25) ;
\draw[-{Latex[length=5]}] (15.1,-3.25)--(15.9,-3.25) ;
\draw[-{Latex[length=5]}, color=black, rounded corners=5] (19.5, -4.0) .. controls (19.5, -5.0) and (3.5, -4.0) .. (3.5, -5);

\filldraw[fill=NavyBlue!20!white, draw=black] (0.0,-5) rectangle (7,-6.5) 
	node[pos=.5, text width=7.8cm, align=center] (predict1) {Predict $\simParameter{\pi}{3}{j}$ \\ and $\simParameter{\boldsymbol{\theta}}{3}{j}$};
\draw[-{Latex[length=5]}] (7.1,-5.75)--(7.9,-5.75) ;

\node [anchor=south](n1) at (11.5, -6.5) {\LARGE{...}};
\node [anchor=south](n1) at (19.5, -6.5) {\LARGE{...}};

\draw[-{Latex[length=5]},dotted, line width=1.5pt, color=black, rounded corners=5] (19.5, -6.5) .. controls (19.5, -7.5) and (3.5, -6.5) .. (3.5, -7.5);

\filldraw[fill=NavyBlue!40!white, draw=black] (0.0,-7.5) rectangle (7,-9) 
	node[pos=.5, text width=7.8cm, align=center] (predict1) {Predict $\simParameter{\pi}{T}{j}$ \\ and $\simParameter{\boldsymbol{\theta}}{T}{j}$};
\filldraw[fill=Red!40!white, draw=black] (8,-7.5) rectangle (15,-9) 
	node[pos=.5, text width=7.8cm, align=center] (sim1) {$\simALPHA{T}{j} \sim B(\simParameter{\pi}{T}{j})$ \\ $\simDeltaPID{T}{j} \sim F(\simParameter{\boldsymbol{\theta}}{T}{j})$};
\filldraw[fill=SeaGreen!60!white, draw=black] (16.0,-7.5) rectangle (23,-9) 
	node[pos=.5, text width=7.8cm, align=center] (calc1){$\simPID{T}{j} = \simPID{T-1}{j} + \simDeltaPID{T}{j} \cdot \simALPHA{T}{j}$};

\draw[-{Latex[length=5]}] (7.1,-8.25)--(7.9,-8.25) ;
\draw[-{Latex[length=5]}] (15.1,-8.25)--(15.9,-8.25) ;


\node [anchor=west](t1) at (-1.5, -0.75) {$t = 1$};
\node [anchor=west](t2) at (-1.5, -3.25) {$t = 2$};
\node [anchor=west](t3) at (-1.5, -5.75) {$t = 3$};
\node [anchor=west](t3) at (-1.5, -8.25) {$t = T$};
\end{tikzpicture}}
\end{center}


==> figure_forecasting_study.tex <==
\begin{center}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
(0.0,0.0) -- (10.0,0.0) node [black,midway,yshift=20pt, text height = 10pt] {\footnotesize{Training set of length $D$ with days $d=1, ..., 365$.}};
%%% boxes
\filldraw[fill=NavyBlue!60!white, draw=black] (0.0,-0.0) rectangle (10.0,-0.5);
\filldraw[fill=NavyBlue!60!white, draw=black] (0.5,-0.5) rectangle (10.5,-1.0);
\filldraw[fill=NavyBlue!60!white, draw=black] (1.0,-1.0) rectangle (11.0,-1.5);
\filldraw[fill=NavyBlue!30!white, draw=black] (1.5,-1.5) rectangle (11.5,-2.0);
%%% ...
\node [anchor=north, rotate=90](n1) at (6,-2.25) {\footnotesize{$...$}};
%%% ...
\filldraw[fill=NavyBlue!30!white, draw=black] (2.5,-2.5) rectangle (12.5,-3.0);
\filldraw[fill=NavyBlue!60!white, draw=black] (3.0,-3.0) rectangle (13.0,-3.5);
%%% boxes
\draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=0pt]
(3.0,-3.5) -- (13.0,-3.5) node [black,midway,xshift=-20pt,yshift=-15pt, text height = 10pt] {\footnotesize{Training set of length $D$ with days $d = N, ..., N + D - 1$.}};


\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=0pt]
(10.0,0.0) -- (10.5,0.0) node [black,midway,yshift=20pt, text height = 10pt] {\footnotesize{Forecast for $d = 366$.}};
%%% boxes
\filldraw[fill=red!40!white, draw=black] (10.0,-0.0) rectangle (10.5,-0.5);
\filldraw[fill=red!40!white, draw=black] (10.5,-0.5) rectangle (11.0,-1.0);
\filldraw[fill=red!40!white, draw=black] (11.0,-1.0) rectangle (11.5,-1.5);
\filldraw[fill=red!20!white, draw=black] (11.5,-1.5) rectangle (12.0,-2.0);
%%% ...
\filldraw[fill=red!20!white, draw=black] (12.5,-2.5) rectangle (13.0,-3.0);
\filldraw[fill=red!40!white, draw=black] (13.0,-3.0) rectangle (13.5,-3.5);
%%% boxes
\draw [decorate,decoration={brace,amplitude=10pt, mirror},xshift=0pt,yshift=0pt]
(13.0,-3.5) -- (13.5,-3.5) node [black,midway,yshift=-15pt, text height = 10pt] {\footnotesize{Forecast for $d = N + D$.}};

% Notation
\node [anchor=west](n1) at (-1.5,-0.25) {\footnotesize{$n=1$}};
\node [anchor=west](n1) at (-1.5,-0.75) {\footnotesize{$n=2$}};
\node [anchor=west](n1) at (-1.5,-1.25) {\footnotesize{$n=3$}};
\node [anchor=west](n1) at (-1.5,-1.75) {\footnotesize{$n=4$}};
%%% ...
\node [anchor=north, rotate=90](n1) at (-1.1,-2.25) {\footnotesize{$...$}};
%%% ...
\node [anchor=west](n1) at (-1.5,-2.75) {\footnotesize{$n=N-1$}};
\node [anchor=west](n1) at (-1.5,-3.25) {\footnotesize{$n=N$}};

\end{tikzpicture}
}
\end{center}


==> figure_market_structure.tex <==
\begin{tikzpicture}
\begin{footnotesize}

\coordinate (A) at (0,0);
\coordinate (B) at (14, 0); 

\coordinate[label={[above, align=center, font=\scriptsize] Day-ahead \\ Spot Auction}] (11) at (0.5,2);
\coordinate[label={[below, align=center] $d-1$, \\ 12.00 }] (12) at (0.5,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] First Spot Auction \\ Results $P_\text{DA}^{d,s}$}] (31) at (2, 1.1); % bit below the other texts
\coordinate[label={[below, align=center] $d-1$, \\ 12.45 }] (32) at (2,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] Hourly Intraday \\ opens}] (21) at (3.5,2);
\coordinate[label={[below, align=center] $d-1$, \\ 15.00 }] (22) at (3.5,-0.5);

%\coordinate[label={[above, align=center, font=\scriptsize] Half-hourly \\ ID opens}] (31) at (4.5,1.25);
%\coordinate[label={[below, align=center] $d-1$, \\ 15.30 }] (32) at (4.5,-0.5);

%\coordinate[label={[above, align=center, font=\scriptsize] Quarter-hourly \\ ID opens}] (41) at (5.5,0.5);
%\coordinate[label={[below, align=center] $d-1$, \\ 16.00 }] (42) at (5.5,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] Start Simulation \\ with $P_{\text{ID},0}^{d,s}$}] (41) at (8.5,1.1); % bit below the other texts
\coordinate[label={[below, align=center] $d$, \\ $s-185$ \\ min}] (42) at (8.5,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] SIDC \\ opens}] (51) at (6,2);
\coordinate[label={[below, align=center] $d-1$, \\ 18.00 }] (52) at (6,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] SIDC \\ closes}] (61) at (10.5,2);
\coordinate[label={[below, align=center] $d$, \\ $s-60$ \\ min}] (62) at (10.5,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] Market \\ closes}] (71) at (11.5,1.25);
\coordinate[label={[below, align=center] $d$, \\ $s-30$ \\ min}] (72) at (11.5,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] Control zones \\ close}] (81) at (12.5,0.5);
\coordinate[label={[below, align=center] $d$, \\ $s-5$ \\ min}] (82) at (12.5,-0.5);

\coordinate[label={[above, align=center, font=\scriptsize] Delivery $b(d,s)$}] (91) at (13.5,2);
\coordinate[label={[below, align=center] $d$, $s$}] (92) at (13.5,-0.5);


\draw [->,line width=1.25pt] (A) -- (B);
\draw [-] (11) -- (12);
\draw [-] (21) -- (22);
\draw [-] (31) -- (32);
\draw [-] (41) -- (42);
\draw [-] (51) -- (52);
\draw [-] (61) -- (62);
\draw [-] (71) -- (72);
\draw [-] (81) -- (82);
\draw [-,line width=1.25pt] (91) -- (92);


\end{footnotesize}
\end{tikzpicture}

==> figure_simulation_algorithm.tex <==


%\newcommand{\simPID}[2]{\ensuremath{{P}_{\text{ID},#1}^{d,s,[#2]}}}
%\newcommand{\simDeltaPID}[2]{\ensuremath{\Delta{}P_{\text{ID},#1}^{d,s,[#2]}}}
%\newcommand{\simPIDbold}[1]{\ensuremath{{\boldsymbol{P}}_{\text{ID}}^{d,s, [#1]}}}
%\newcommand{\simALPHA}[2]{\ensuremath{{\alpha}_{#1}^{d,s,[#2]}}}
%\newcommand{\simParameter}[3]{\ensuremath{{#1}_{#2}^{d,s,[#3]}}}

\begin{center}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}

\node [anchor=south](n1) at (03.5, 0.125) {Predict based on $t-1$.};
\node [anchor=south](n1) at (11.5, 0.125) {Simulate $j= 1, ..., M$.};
\node [anchor=south](n1) at (19.5, 0.125) {Calculate $\simPID{t}{j}$ for each path.};

\filldraw[fill=NavyBlue!40!white, draw=black] (0.0,-0.0) rectangle (7,-1.5) 
	node[pos=.5, text width=6.8cm, align=center] (predict1) {Predict $\simParameter{\pi}{1}{j}$ \\ and $\simParameter{\boldsymbol{\theta}}{1}{j}$};
\filldraw[fill=Red!40!white, draw=black] (8.0,-0.0) rectangle (15,-1.5) 
	node[pos=.5, text width=6.8cm, align=center] (sim1) {$\simALPHA{1}{j} \sim B(\simParameter{\pi}{1}{j})$ \\ $\simDeltaPID{1}{j} \sim F(\simParameter{\boldsymbol{\theta}}{1}{j})$};
\filldraw[fill=SeaGreen!60!white, draw=black] (16.0,-0.0) rectangle (23,-1.5) 
	node[pos=.5, text width=6.8cm,align=center] (calc1){$\simPID{1}{j} = P_{\text{ID}, 0}^{d,s} +  \simDeltaPID{1}{j} \cdot \simALPHA{1}{j}$};
		
\draw[-{Latex[length=5]}] (07.1,-0.75)--(07.9,-0.75) ;
\draw[-{Latex[length=5]}] (15.1,-0.75)--(15.9,-0.75) ;
\draw[-{Latex[length=5]}, color=black, rounded corners=5] (19.5, -1.5) .. controls (19.5, -2.5) and (3.5, -1.5) .. (3.5, -2.5);

\filldraw[fill=NavyBlue!30!white, draw=black] (0.0,-2.5) rectangle (7,-4.0) 
	node[pos=.5, text width=7.8cm, align=center] (predict1) {Predict $\simParameter{\pi}{2}{j}$ \\ and $\simParameter{\boldsymbol{\theta}}{2}{j}$};
\filldraw[fill=Red!30!white, draw=black] (8.0,-2.5) rectangle (15,-4.0) 
	node[pos=.5, text width=7.8cm, align=center] (sim1) {$\simALPHA{2}{j} \sim B(\simParameter{\pi}{2}{j})$ \\ $\simDeltaPID{2}{j} \sim F(\simParameter{\boldsymbol{\theta}}{2}{j})$};
\filldraw[fill=SeaGreen!50!white, draw=black] (16.0,-2.5) rectangle (23,-4.0) 
	node[pos=.5, text width=7.8cm,align=center] (calc1){$\simPID{2}{j} = \simPID{1}{j} + \simDeltaPID{2}{j} \cdot \simALPHA{2}{j}$};

\draw[-{Latex[length=5]}] (7.1,-3.25)--(7.9,-3.25) ;
\draw[-{Latex[length=5]}] (15.1,-3.25)--(15.9,-3.25) ;
\draw[-{Latex[length=5]}, color=black, rounded corners=5] (19.5, -4.0) .. controls (19.5, -5.0) and (3.5, -4.0) .. (3.5, -5);

\filldraw[fill=NavyBlue!20!white, draw=black] (0.0,-5) rectangle (7,-6.5) 
	node[pos=.5, text width=7.8cm, align=center] (predict1) {Predict $\simParameter{\pi}{3}{j}$ \\ and $\simParameter{\boldsymbol{\theta}}{3}{j}$};
\draw[-{Latex[length=5]}] (7.1,-5.75)--(7.9,-5.75) ;

\node [anchor=south](n1) at (11.5, -6.5) {\LARGE{...}};
\node [anchor=south](n1) at (19.5, -6.5) {\LARGE{...}};

\draw[-{Latex[length=5]},dotted, line width=1.5pt, color=black, rounded corners=5] (19.5, -6.5) .. controls (19.5, -7.5) and (3.5, -6.5) .. (3.5, -7.5);

\filldraw[fill=NavyBlue!40!white, draw=black] (0.0,-7.5) rectangle (7,-9) 
	node[pos=.5, text width=7.8cm, align=center] (predict1) {Predict $\simParameter{\pi}{T}{j}$ \\ and $\simParameter{\boldsymbol{\theta}}{T}{j}$};
\filldraw[fill=Red!40!white, draw=black] (8,-7.5) rectangle (15,-9) 
	node[pos=.5, text width=7.8cm, align=center] (sim1) {$\simALPHA{T}{j} \sim B(\simParameter{\pi}{T}{j})$ \\ $\simDeltaPID{T}{j} \sim F(\simParameter{\boldsymbol{\theta}}{T}{j})$};
\filldraw[fill=SeaGreen!60!white, draw=black] (16.0,-7.5) rectangle (23,-9) 
	node[pos=.5, text width=7.8cm, align=center] (calc1){$\simPID{T}{j} = \simPID{T-1}{j} + \simDeltaPID{T}{j} \cdot \simALPHA{T}{j}$};

\draw[-{Latex[length=5]}] (7.1,-8.25)--(7.9,-8.25) ;
\draw[-{Latex[length=5]}] (15.1,-8.25)--(15.9,-8.25) ;


\node [anchor=west](t1) at (-1.5, -0.75) {$t = 1$};
\node [anchor=west](t2) at (-1.5, -3.25) {$t = 2$};
\node [anchor=west](t3) at (-1.5, -5.75) {$t = 3$};
\node [anchor=west](t3) at (-1.5, -8.25) {$t = T$};
\end{tikzpicture}}
\end{center}

